High-Performance Contraction of Quantum Circuits for Riemannian Optimization

This work focuses on optimizing the gates of a quantum circuit with a given topology to approximate the unitary time evolution governed by a Hamiltonian. Recognizing that unitary matrices form a mathematical manifold, we employ Riemannian optimization methods -- specifically the Riemannian trust-region algorithm -- which involves second derivative calculations with respect to the gates. Our key technical contribution is a matrix-free algorithmic framework that avoids the explicit construction and storage of large unitary matrices acting on the whole Hilbert space. Instead, we evaluate all quantities as sums over state vectors, assuming that these vectors can be stored in memory. We develop HPC-optimized kernels for applying gates to state vectors and for the gradient and Hessian computation. Further improvements are achieved by exploiting sparsity structures due to Hamiltonian conservation laws, such as parity conservation, and lattice translation invariance. We benchmark our implementation on the Fermi-Hubbard model with up to 16 sites, demonstrating a nearly linear parallelization speed-up with up to 112 CPU threads. Finally, we compare our implementation with an alternative matrix product operator-based approach.

==> gfx/backward_pass.tikz <==
\begin{tikzpicture}[scale=0.6, >=stealth]
% wires
\foreach \y in {0, ..., 4}
{
    \draw (-1.5*1+\gw, \y) -- ( 1.5*2-\gw, \y);
    \draw ( 1.5*3+\gw, \y) -- ( 1.5*5-\gw, \y);
}
\node at ( 1.5*2.5, 2) {$\dots$};
\node at ( 1.5*5.5, 2) {$\dots$};
% G_2
\draw[dotted, fill=white] ( 1.5*4-\gw, 2.5) -- ( 1.5*4-\gw, 2.5+\gh) -- ( 1.5*4+\gw, 2.5+\gh) -- ( 1.5*4+\gw, 2.5);
\draw[dotted, fill=white] ( 1.5*4+\gw, 1.5) -- ( 1.5*4+\gw, 1.5-\gh) -- ( 1.5*4-\gw, 1.5-\gh) -- ( 1.5*4-\gw, 1.5);
\node at ( 1.5*4, 1.5) {$G_{\ell}$};
% G_6
\draw[fill=gatecolor] ( 1.5*1-\gw, 0.5-\gh) rectangle ( 1.5*1+\gw, 0.5+\gh);
% G_7
\draw[fill=gatecolor] ( 1.5*0-\gw, 3.5-\gh) rectangle ( 1.5*0+\gw, 3.5+\gh);
% \phi
\draw[fill=statecolor, rounded corners] (-1.5*1-\gw, -0.5) rectangle (-1.5*1+\gw, 4.5);
\node at (-1.5*1, 2) {$\ket{\phi}$};
% intermediate states
\foreach \i in {1, ..., 2}
{
    \pgfmathsetmacro{\x}{-0.5+\i};
    \draw[dashed] (1.5*\x, 4.5) -- (1.5*\x, -0.5) node[below] {$\ket{\phi_\i}$};
}
\draw[dashed] (1.5*3.5, 4.5) -- (1.5*3.5, -0.5) node[below] {$\ket{\phi_{n-\ell}}$};
\draw[dashed] (1.5*4.5, 4.5) -- (1.5*4.5, -0.5) node[below] {$\ket{\psi_{\ell-1}}$};
% backward arrow
\draw[->, thick] (-1.5*1+\gw, 5.5) -- node[below] {backward} ( 1.5*5-\gw, 5.5);

\draw[decorate, decoration={brace,mirror,amplitude=4}, thick] ( 1.5*3, -2) -- ( 1.5*5, -2);

% gate gradient
\begin{scope}[shift={( 0, -7.5)}]
% wires
\foreach \y in {0, ..., 4}
{
    \draw ( 1.5*3+\gw, \y) -- ( 1.5*5-\gw, \y);
}
\node at ( 1.5*0.5, 2) {$\partial\bra{\phi} C(G) \ket{\psi} / \partial G_{\ell} =$};
% gate
\draw[dotted, fill=white] ( 1.5*4-\gw, 2.5) -- ( 1.5*4-\gw, 2.5+\gh) -- ( 1.5*4+\gw, 2.5+\gh) -- ( 1.5*4+\gw, 2.5);
\draw[dotted, fill=white] ( 1.5*4+\gw, 1.5) -- ( 1.5*4+\gw, 1.5-\gh) -- ( 1.5*4-\gw, 1.5-\gh) -- ( 1.5*4-\gw, 1.5);
% \psi_{\ell-1}
\draw[fill=statecolor, rounded corners] (1.5*5-\gw, -0.5) rectangle ( 1.5*5+\gw, 4.5);
\node[rotate=90] at ( 1.5*5, 2) {$\ket{\psi_{\ell-1}}$};
% \phi_{n-\ell}
\draw[fill=statecolor, rounded corners] ( 1.5*3-\gw, -0.5) rectangle ( 1.5*3+\gw, 4.5);
\node[rotate=90] at ( 1.5*3, 2) {$\ket{\phi_{n-\ell}}$};
\end{scope}
\end{tikzpicture}


==> gfx/brickwall_to_sequential.tikz <==
\begin{tikzpicture}[scale=0.6, >=stealth]
\begin{scope}
% wires
\foreach \y in {0, ..., 5}
{
    \draw (-1.5*0.5, \y) -- ( 1.5*2.5, \y);
}
% gates
\foreach \x in {0, 2}
{
    \foreach \y in {0, 2, 4}
    {
        \draw[fill=gatecolor] ( 1.5*\x-\gw, \y+0.5-\gh) rectangle ( 1.5*\x+\gw, \y+0.5+\gh);
        \pgfmathsetmacro{\z}{int(3-\x)};
        \node at ( 1.5*\x, \y+0.5) {$G_{\z}$};
    }
}
\foreach \x in {1}
{
    \foreach \y in {1, 3}
    {
        \draw[fill=gatecolor] ( 1.5*\x-\gw, \y+0.5-\gh) rectangle ( 1.5*\x+\gw, \y+0.5+\gh);
        \pgfmathsetmacro{\z}{int(\x+1)};
        \node at ( 1.5*\x, \y+0.5) {$G_{\z}$};
    }
    \draw[fill=gatecolor] ( 1.5*\x-\gw, 5.5) -- ( 1.5*\x-\gw, 5.5-\gh) -- ( 1.5*\x+\gw, 5.5-\gh) -- ( 1.5*\x+\gw, 5.5);
    \draw[fill=gatecolor] ( 1.5*\x-\gw,-0.5) -- ( 1.5*\x-\gw,-0.5+\gh) -- ( 1.5*\x+\gw,-0.5+\gh) -- ( 1.5*\x+\gw,-0.5);
    \draw[->] (1.5*\x, 5.75) -- (1.5*\x, 6) to[out=90, in=90] (1.5*\x+0.5, 6) -- (1.5*\x+0.5, 5.75);
    \draw[->] (1.5*\x+0.5,-0.75) -- (1.5*\x+0.5,-1) to[out=-90, in=-90] (1.5*\x,-1) -- (1.5*\x,-0.75);
}
\end{scope}
\draw[->, thick] ( 1.5, -1.75) -- ( 1.5, -2.5);
\begin{scope}[shift={(-1.5*3,-9)}]
% wires
\foreach \y in {0, ..., 5}
{
    \draw (-1.5*0.5, \y) -- ( 1.5*8.5, \y);
}
% gates
\foreach \x in {0, 2}
{
    \foreach \y in {0, 2, 4}
    {
        \pgfmathsetmacro{\s}{int(3*\x+0.5*\y)};
        \draw[fill=gatecolor] ( 1.5*\s-\gw, \y+0.5-\gh) rectangle ( 1.5*\s+\gw, \y+0.5+\gh);
        \pgfmathsetmacro{\z}{int(3-\x)};
        \pgfmathsetmacro{\w}{int(3-0.5*\y)};
        \node at ( 1.5*\s, \y+0.5) {$G_{\scalebox{.8}{$\scriptscriptstyle \z,\w$}}$};
    }
}
\foreach \x in {1}
{
    \foreach \y in {1, 3}
    {
        \pgfmathsetmacro{\s}{int(3*\x+0.5*(\y-1))};
        \draw[fill=gatecolor] ( 1.5*\s-\gw, \y+0.5-\gh) rectangle ( 1.5*\s+\gw, \y+0.5+\gh);
        \pgfmathsetmacro{\z}{int(\x+1)};
        \pgfmathsetmacro{\w}{int(3-0.5*(\y-1))};
        \node at ( 1.5*\s, \y+0.5) { $G_{\scalebox{.8}{$\scriptscriptstyle \z,\w$}}$};
    }
    \pgfmathsetmacro{\s}{int(3*\x+2)};
    \draw[fill=gatecolor] ( 1.5*\s-\gw, 5.5) -- ( 1.5*\s-\gw, 5.5-\gh) -- ( 1.5*\s+\gw, 5.5-\gh) -- ( 1.5*\s+\gw, 5.5);
    \draw[fill=gatecolor] ( 1.5*\s-\gw,-0.5) -- ( 1.5*\s-\gw,-0.5+\gh) -- ( 1.5*\s+\gw,-0.5+\gh) -- ( 1.5*\s+\gw,-0.5);
    \draw[->] (1.5*\s, 5.75) -- (1.5*\s, 6) to[out=90, in=90] (1.5*\s+0.5, 6) -- (1.5*\s+0.5, 5.75);
    \draw[->] (1.5*\s+0.5,-0.75) -- (1.5*\s+0.5,-1) to[out=-90, in=-90] (1.5*\s,-1) -- (1.5*\s,-0.75);
}
\end{scope}
\end{tikzpicture}


==> gfx/directed_gradient_graph.tikz <==
\begin{tikzpicture}[scale=0.6, >=stealth]
\begin{scope}[shift={(0,-6)}]
\draw[->] (-6.5, 3) to[out=0, in=90, looseness=0.8] (-5.75, 0.5);
\draw[->] (-3.5, 6) to[out=180, in=90, looseness=0.8] (-4.25, 3.5) -- (-4.25, 0.5);
\node at (-5, 0) {$\bra{\phi_0} Z_n \ket{\psi_{n-1}}$};
\node at (-2.5, 0) {\dots};
\draw[->] (-1.5, 3) to[out=0, in=90, looseness=0.8] (-0.75, 0.5);
\node at (0, 0) {$\bra{\phi_{n-\ell}} Z_{\ell} \ket{\psi_{\ell-1}}$};
\draw[->] (1.5, 6) to[out=180, in=90, looseness=0.8] (0.75, 3.5) -- (0.75, 0.5);
\node at (2.5, 0) {\dots};
\draw[->] (3.5, 3) to[out=0, in=90, looseness=0.8] (4.25, 0.5);
\node at (5, 0) {$\bra{\phi_{n-1}} Z_1 \ket{\psi_0}$};
\draw[->] (6.5, 6) to[out=180, in=90, looseness=0.8] (5.75, 3.5) -- (5.75, 0.5);
\end{scope}
\begin{scope}[shift={(0,0)}]
% G_1
\draw[fill=gatecolor] (5-\gw,-\gh) rectangle (5+\gw, \gh);
\node at (5, 0) {$G_1$};
\draw[->] (6.5, 0) node[above] {$\ket{\psi_0}$} -- (5+\gw, 0);
\draw[->] (5-\gw, 0) -- node[above] {$\ket{\psi_1}$} (3.5, 0);
\node at (2.5, 0) {\dots};
% G_{\ell}
\draw[fill=gatecolor] (-\gw,-\gh) rectangle ( \gw, \gh);
\node at (0, 0) {$G_{\ell}$};
\draw[->] (1.5, 0) node[above] {$\ket{\psi_{\ell-1}}$} -- (\gw, 0);
\node at (-2.5, 0) {\dots};
\draw[->] (-\gw, 0) -- node[above] {$\ket{\psi_{\ell}}$} (-1.5, 0);
\draw[->] (-3.5, 0) node[above] {$\ket{\psi_{n-1}}$} -- (-5+\gw, 0);
\end{scope}
\begin{scope}[shift={(0,-3)}]
% G_n
\draw[fill=gatecolor] (-5-\gw,-\gh) rectangle (-5+\gw, \gh);
\node at (-5, 0) {$G_n$};
\draw[->] (-6.5, 0) node[above] {$\ket{\phi_0}$} -- (-5-\gw, 0);
% wire crossing
\draw[white, ultra thick] (-4.5, 0) -- (-4, 0);
\draw[->] (-5+\gw, 0) -- (-3.5, 0) node[above] {$\ket{\phi_1}$};
\node at (-2.5, 0) {\dots};
% G_{\ell}
\draw[fill=gatecolor] (-\gw,-\gh) rectangle ( \gw,\gh);
\node at (0, 0) {$G_{\ell}$};
\draw[->] (-1.5, 0) node[above] {$\ket{\phi_{n-\ell}}$} -- (-\gw, 0);
% wire crossing
\draw[white, ultra thick] (0.5, 0) -- (1, 0);
% white outline
\node[white, above] at (1.5, 0) {$\mathbf{\ket{\phi_{n-\ell+1}}}$};
\draw[->] (\gw, 0) -- (1.5, 0) node[above] {$\ket{\phi_{n-\ell+1}}$};
\node at (2.5, 0) {\dots};
\draw[->] (3.5, 0) -- node[above] {$\ket{\phi_{n-1}}$} (5-\gw, 0);
\end{scope}
\begin{scope}[shift={(0,-9)}]
\draw[->] (-5, 2.5) -- (-1.5, 0.65);
\draw[->] ( 0, 2.5) -- ( 0,   0.65);
\draw[->] ( 5, 2.5) -- ( 1.5, 0.65);
\node at (0, 0) {$\sum_{\ell=1}^n \Tr\big[Z_{\ell}^T \cdot \frac{\partial \bra{\phi_0} C(G) \ket{\psi_0}}{\partial G_{\ell}}\big]$};
\end{scope}
\end{tikzpicture}


==> gfx/forward_pass.tikz <==
\begin{tikzpicture}[scale=0.6, >=stealth]
% wires
\foreach \y in {0, ..., 4}
{
    \draw ( 1.5*2+\gw, \y) -- ( 1.5*7-\gw, \y);
}
\node at ( 1.5*1.5, 2) {$\dots$};
% G_1
\draw[fill=gatecolor] ( 1.5*6-\gw, 3.5-\gh) rectangle ( 1.5*6+\gw, 3.5+\gh);
% G_2
\draw[fill=gatecolor] ( 1.5*5-\gw, 2.5) -- ( 1.5*5-\gw, 2.5+\gh) -- ( 1.5*5+\gw, 2.5+\gh) -- ( 1.5*5+\gw, 2.5);
\draw[fill=gatecolor] ( 1.5*5+\gw, 1.5) -- ( 1.5*5+\gw, 1.5-\gh) -- ( 1.5*5-\gw, 1.5-\gh) -- ( 1.5*5-\gw, 1.5);
% G_3
\draw[fill=gatecolor] ( 1.5*4-\gw, 2.5-\gh) rectangle ( 1.5*4+\gw, 2.5+\gh);
% G_4
\draw[fill=gatecolor] ( 1.5*3-\gw,-0.5) -- ( 1.5*3-\gw,-0.5+\gh) -- ( 1.5*3+\gw,-0.5+\gh) -- ( 1.5*3+\gw,-0.5);
\draw[fill=gatecolor] ( 1.5*3+\gw, 4.5) -- ( 1.5*3+\gw, 4.5-\gh) -- ( 1.5*3-\gw, 4.5-\gh) -- ( 1.5*3-\gw, 4.5);
% \psi
\draw[fill=statecolor, rounded corners] (1.5*7-\gw, -0.5) rectangle ( 1.5*7+\gw, 4.5);
\node at (1.5*7, 2) {$\ket{\psi}$};
% intermediate states
\foreach \i in {1, ..., 4}
{
    \pgfmathsetmacro{\x}{6.5-\i};
    \draw[dashed] (1.5*\x, 4.5) -- (1.5*\x, -0.5) node[below] {$\ket{\psi_\i}$};
}
% forward arrow
\draw[->, thick] ( 1.5*7-\gw, 5.5) -- node[below] {forward} ( 1.5*1+\gw, 5.5);
\end{tikzpicture}


==> gfx/gate_application_general.tikz <==
\begin{tikzpicture}[scale=0.6, >=stealth]
% wires
\foreach \y in {0, ..., 4}
{
    \draw (-1.5*1+\gw, \y) -- ( 1.5*1-\gw, \y);
    \pgfmathsetmacro{\w}{int(4-\y)}
    \node[gray] at (-\gw-0.3, \y+0.3) {\footnotesize $i_{\w}$};
}
\node[gray] at ( \gw+0.3, 3+0.3) {\footnotesize $j_1$};
\node[gray] at ( \gw+0.3, 1+0.3) {\footnotesize $j_3$};
\node at (-1.5*1.5, 2) {$\ket{\psi'} =$};
% gate
\draw[fill=gatecolor] (-\gw, 2.5) -- (-\gw, 2.5+\gh) -- ( \gw, 2.5+\gh) -- ( \gw, 2.5);
\draw[fill=gatecolor] ( \gw, 1.5) -- ( \gw, 1.5-\gh) -- (-\gw, 1.5-\gh) -- (-\gw, 1.5);
% \psi
\draw[fill=statecolor, rounded corners] (1.5*1-\gw, -0.5) rectangle ( 1.5*1+\gw, 4.5);
\node at ( 1.5*1, 2) {$\ket{\psi}$};
\end{tikzpicture}


==> gfx/gate_application_neighboring.tikz <==
\begin{tikzpicture}[scale=0.6, >=stealth]
% wires
\foreach \y in {0, ..., 2}
{
    \draw (-1.5*1+\gw, 1.5*\y+0.5) -- ( 1.5*1-\gw, 1.5*\y+0.5);
    \pgfmathsetmacro{\w}{int(2-\y)}
    \node[gray] at (-\gw-0.3, 1.5*\y+0.8) {\footnotesize $i_{\w}$};
}
\node at (-1.5*1.5, 2) {$\ket{\psi'} =$};
\node[gray] at ( \gw+0.3, 2+0.3) {\footnotesize $j$};
% gate
\draw[fill=gatecolor] (-\gw, 2-\gh) rectangle ( \gw, 2+\gh);
% \psi
\draw[fill=statecolor, rounded corners] (1.5*1-\gw, -0.5) rectangle ( 1.5*1+\gw, 4.5);
\node at ( 1.5*1, 2) {$\ket{\psi}$};
\end{tikzpicture}


==> gfx/generic_quantum_circuit.tikz <==
\begin{tikzpicture}[scale=0.6, >=stealth]
% wires
\foreach \y in {0, ..., 4}
{
    \draw (-1.5*0.5, \y) -- ( 1.5*6.5, \y);
}
% G_1
\draw[fill=gatecolor] ( 1.5*6-\gw, 3.5-\gh) rectangle ( 1.5*6+\gw, 3.5+\gh);
\node at ( 1.5*6, 3.5) {$G_1$};
% G_2
\draw[fill=gatecolor] ( 1.5*5-\gw, 2.5) -- ( 1.5*5-\gw, 2.5+\gh) -- ( 1.5*5+\gw, 2.5+\gh) -- ( 1.5*5+\gw, 2.5);
\draw[fill=gatecolor] ( 1.5*5+\gw, 1.5) -- ( 1.5*5+\gw, 1.5-\gh) -- ( 1.5*5-\gw, 1.5-\gh) -- ( 1.5*5-\gw, 1.5);
\node at ( 1.5*5, 1.5) {$G_2$};
% G_3
\draw[fill=gatecolor] ( 1.5*4-\gw, 2.5-\gh) rectangle ( 1.5*4+\gw, 2.5+\gh);
\node at ( 1.5*4, 2.5) {$G_3$};
% G_4
\draw[fill=gatecolor] ( 1.5*3-\gw,-0.5) -- ( 1.5*3-\gw,-0.5+\gh) -- ( 1.5*3+\gw,-0.5+\gh) -- ( 1.5*3+\gw,-0.5);
\draw[fill=gatecolor] ( 1.5*3+\gw, 4.5) -- ( 1.5*3+\gw, 4.5-\gh) -- ( 1.5*3-\gw, 4.5-\gh) -- ( 1.5*3-\gw, 4.5);
\node at ( 1.5*3, 4.5) {$G_4$};
% G_5
\draw[fill=gatecolor] ( 1.5*2-\gw, 1.5-\gh) rectangle ( 1.5*2+\gw, 1.5+\gh);
\node at ( 1.5*2, 1.5) {$G_5$};
% G_6
\draw[fill=gatecolor] ( 1.5*1-\gw, 0.5-\gh) rectangle ( 1.5*1+\gw, 0.5+\gh);
\node at ( 1.5*1, 0.5) {$G_6$};
% G_7
\draw[fill=gatecolor] ( 1.5*0-\gw, 3.5-\gh) rectangle ( 1.5*0+\gw, 3.5+\gh);
\node at ( 1.5*0, 3.5) {$G_7$};
% overall circuit
\draw[decorate, decoration={brace,mirror,amplitude=4}, thick] (-0.75,-1) -- ( 1.5*6+0.75,-1);
\node at ( 1.5*3,-2) {$C(G_1, \dots, G_7)$};
% \psi
\draw[decorate, decoration={brace,mirror,amplitude=4}, thick] ( 1.5*6.75, -0.25) -- ( 1.5*6.75, 4.25);
\node at ( 1.5*7.25, 2) {$\ket{\psi}$};
\end{tikzpicture}


==> gfx/hessian_pass.tikz <==
\begin{tikzpicture}[scale=0.6, >=stealth]
% wires
\foreach \y in {0, ..., 4}
{
    \draw ( 1.5*2+\gw, \y) -- ( 1.5*5-\gw, \y);
    \draw (-1.5*1+\gw, \y) -- ( 1.5*1-\gw, \y);
}
\node at ( 1.5*1.5, 2) {$\dots$};
% % G_1
% \draw[fill=gatecolor] ( 1.5*6-\gw, 3.5-\gh) rectangle ( 1.5*6+\gw, 3.5+\gh);
% % G_2
% \draw[fill=gatecolor] ( 1.5*5-\gw, 2.5) -- ( 1.5*5-\gw, 2.5+\gh) -- ( 1.5*5+\gw, 2.5+\gh) -- ( 1.5*5+\gw, 2.5);
% \draw[fill=gatecolor] ( 1.5*5+\gw, 1.5) -- ( 1.5*5+\gw, 1.5-\gh) -- ( 1.5*5-\gw, 1.5-\gh) -- ( 1.5*5-\gw, 1.5);
% G_3
\draw[fill=gatecolor] ( 1.5*4-\gw, 2.5-\gh) rectangle ( 1.5*4+\gw, 2.5+\gh);
% G_4
\draw[fill=gatecolor] ( 1.5*3-\gw,-0.5) -- ( 1.5*3-\gw,-0.5+\gh) -- ( 1.5*3+\gw,-0.5+\gh) -- ( 1.5*3+\gw,-0.5);
\draw[fill=gatecolor] ( 1.5*3+\gw, 4.5) -- ( 1.5*3+\gw, 4.5-\gh) -- ( 1.5*3-\gw, 4.5-\gh) -- ( 1.5*3-\gw, 4.5);
% G_5
\draw[dotted, fill=white] ( 1.5*0-\gw, 1.5-\gh) rectangle ( 1.5*0+\gw, 1.5+\gh);
\node at ( 1.5*0, 1.5) {$G_{\ell'}$};
% \psi
\draw[fill=statecolor, rounded corners] (1.5*5-\gw, -0.5) rectangle ( 1.5*5+\gw, 4.5);
\node[rotate=90] at (1.5*5, 2) {$\ket{\psi^{(\ell)}_{\ell}}$};
\draw ( 1.5*5+\gw, 2.3) -- ( 1.5*6-\gw, 2.3);
\draw ( 1.5*5+\gw, 2.1) -- ( 1.5*6-\gw, 2.1);
\draw ( 1.5*5+\gw, 1.9) -- ( 1.5*6-\gw, 1.9);
\draw ( 1.5*5+\gw, 1.7) -- ( 1.5*6-\gw, 1.7);
% intermediate states
\draw[dashed] ( 1.5*3.5, 4.5) -- ( 1.5*3.5, -0.5) node[below] {$\ket{\psi^{(\ell)}_{\ell+1}}$};
\draw[dashed] ( 1.5*2.5, 4.5) -- ( 1.5*2.5, -0.5) node[below] {$\ket{\psi^{(\ell)}_{\ell+2}}$};
\draw[dashed] ( 1.5*0.5, 4.5) -- ( 1.5*0.5, -0.5) node[below] {\quad $\ket{\psi^{(\ell)}_{\ell'-1}}$};
\draw[dashed] (-1.5*0.5, 4.5) -- (-1.5*0.5, -0.5) node[below] {$\ket{\phi_{n-\ell'}}$};
% forward arrow
\draw[->, thick] ( 1.5*5-\gw, 5.5) -- node[below] {second forward pass} (-1.5*1+\gw, 5.5);

\draw[decorate, decoration={brace,mirror,amplitude=4}, thick] (-1.5*1, -2) -- ( 1.5*1, -2);

% gate gradient
\begin{scope}[shift={( 0, -7.5)}]
% wires
\foreach \y in {0, ..., 4}
{
    \draw (-1.5*1+\gw, \y) -- ( 1.5*1-\gw, \y);
}
\draw[dotted, fill=white] ( 1.5*0-\gw, 1.5-\gh) rectangle ( 1.5*0+\gw, 1.5+\gh);
% \psi^{(\ell)}_{\ell'-1}
\draw[fill=statecolor, rounded corners] (1.5*1-\gw, -0.5) rectangle ( 1.5*1+\gw, 4.5);
\node[rotate=90] at (1.5*1, 2) {$\ket{\psi^{(\ell)}_{\ell'-1}}$};
\draw ( 1.5*1+\gw, 2.3) -- ( 1.5*2-\gw, 2.3);
\draw ( 1.5*1+\gw, 2.1) -- ( 1.5*2-\gw, 2.1);
\draw ( 1.5*1+\gw, 1.9) -- ( 1.5*2-\gw, 1.9);
\draw ( 1.5*1+\gw, 1.7) -- ( 1.5*2-\gw, 1.7);
% \phi_{n-\ell'}
\draw[fill=statecolor, rounded corners] (-1.5*1-\gw, -0.5) rectangle (-1.5*1+\gw, 4.5);
\node[rotate=90] at (-1.5*1, 2) {$\ket{\phi_{n-\ell'}}$};
\node at ( 1.5*4.5, 2) {$= \partial^2\bra{\phi} C(G) \ket{\psi} / (\partial G_{\ell'} \partial G_{\ell})$};
\end{scope}
\end{tikzpicture}


==> gfx/hole_application.tikz <==
\begin{tikzpicture}[scale=0.6, >=stealth]
% wires
\foreach \y in {0, ..., 4}
{
    \draw (-1.5*2+\gw, \y) -- (-\gw, \y);
}
% gate hole
\draw[dotted, fill=white] (-1.5-\gw, 2.5) -- (-1.5-\gw, 2.5+\gh) -- (-1.5+\gw, 2.5+\gh) -- (-1.5+\gw, 2.5);
\draw[dotted, fill=white] (-1.5-\gw, 1.5) -- (-1.5-\gw, 1.5-\gh) -- (-1.5+\gw, 1.5-\gh) -- (-1.5+\gw, 1.5);
\draw[mblue,   very thick] (-1.5*1.5, 3) -- (-1.5-\gw, 3);
\draw[morange, very thick] (-1.5*1.5, 1) -- (-1.5-\gw, 1);
\draw[mgreen,  very thick] (-\gw,     3) -- (-1.5+\gw, 3);
\draw[mred,    very thick] (-\gw,     1) -- (-1.5+\gw, 1);
% \psi_{\ell-1}
\draw[fill=statecolor, rounded corners] (-\gw, -0.5) rectangle ( \gw, 4.5);
\node[rotate=90] at (0, 2) {$\ket{\psi_{\ell-1}}$};
\node at (2.25, 2) {$=$};
\begin{scope}[shift={(5,0)}]
% wires
\foreach \y in {0, ..., 4}
{
    \draw (-1.5+\gw, \y) -- (-\gw, \y);
}
% \psi^{(\ell)}_{\ell}
\draw[fill=statecolor, rounded corners] (-\gw, -0.5) rectangle ( \gw, 4.5);
\node[rotate=90] at (0, 2) {$\ket{\psi^{(\ell)}_{\ell}}$};
\draw[mblue,   very thick] ( \gw, 2.3) -- ( 1.5-\gw, 2.3);
\draw[morange, very thick] ( \gw, 2.1) -- ( 1.5-\gw, 2.1);
\draw[mgreen,  very thick] ( \gw, 1.9) -- ( 1.5-\gw, 1.9);
\draw[mred,    very thick] ( \gw, 1.7) -- ( 1.5-\gw, 1.7);
\end{scope}
\end{tikzpicture}


==> gfx/hole_contraction.tikz <==
\begin{tikzpicture}[scale=0.6, >=stealth]
% wires
\foreach \y in {0, ..., 4}
{
    \draw (-1.5*1+\gw, \y) -- ( 1.5*1-\gw, \y);
    \pgfmathsetmacro{\w}{int(4-\y)}
    \node[gray] at (-\gw-0.3, \y+0.3) {\footnotesize $i_{\w}$};
}
\node[gray] at ( \gw+0.3, 3+0.3) {\footnotesize $j_1$};
\node[gray] at ( \gw+0.3, 1+0.3) {\footnotesize $j_3$};
\node at (-1.5*2, 2) {$\partial G =$};
% gate hole
\draw[dotted, fill=white] (-\gw, 2.5) -- (-\gw, 2.5+\gh) -- ( \gw, 2.5+\gh) -- ( \gw, 2.5);
\draw[dotted, fill=white] ( \gw, 1.5) -- ( \gw, 1.5-\gh) -- (-\gw, 1.5-\gh) -- (-\gw, 1.5);
% \psi
\draw[fill=statecolor, rounded corners] ( 1.5*1-\gw, -0.5) rectangle ( 1.5*1+\gw, 4.5);
\node at ( 1.5*1, 2) {$\ket{\psi}$};
% \phi
\draw[fill=statecolor, rounded corners] (-1.5*1-\gw, -0.5) rectangle (-1.5*1+\gw, 4.5);
\node at (-1.5*1, 2) {$\ket{\phi}$};
\end{tikzpicture}


==> gfx/network_gradient_hole.tikz <==
\begin{tikzpicture}[scale=0.6, >=stealth]
% wires
\foreach \y in {0, ..., 4}
{
    \draw (-1.5*1+\gw, \y) -- ( 1.5*7-\gw, \y);
}
% G_1
\draw[fill=gatecolor] ( 1.5*6-\gw, 3.5-\gh) rectangle ( 1.5*6+\gw, 3.5+\gh);
% G_2
\draw[dotted, fill=white] ( 1.5*5-\gw, 2.5) -- ( 1.5*5-\gw, 2.5+\gh) -- ( 1.5*5+\gw, 2.5+\gh) -- ( 1.5*5+\gw, 2.5);
\draw[dotted, fill=white] ( 1.5*5+\gw, 1.5) -- ( 1.5*5+\gw, 1.5-\gh) -- ( 1.5*5-\gw, 1.5-\gh) -- ( 1.5*5-\gw, 1.5);
\node at ( 1.5*5, 1.5) {$G_{\ell}$};
% G_3
\draw[fill=gatecolor] ( 1.5*4-\gw, 2.5-\gh) rectangle ( 1.5*4+\gw, 2.5+\gh);
% G_4
\draw[fill=gatecolor] ( 1.5*3-\gw,-0.5) -- ( 1.5*3-\gw,-0.5+\gh) -- ( 1.5*3+\gw,-0.5+\gh) -- ( 1.5*3+\gw,-0.5);
\draw[fill=gatecolor] ( 1.5*3+\gw, 4.5) -- ( 1.5*3+\gw, 4.5-\gh) -- ( 1.5*3-\gw, 4.5-\gh) -- ( 1.5*3-\gw, 4.5);
% G_5
\draw[fill=gatecolor] ( 1.5*2-\gw, 1.5-\gh) rectangle ( 1.5*2+\gw, 1.5+\gh);
% G_6
\draw[fill=gatecolor] ( 1.5*1-\gw, 0.5-\gh) rectangle ( 1.5*1+\gw, 0.5+\gh);
% G_7
\draw[fill=gatecolor] ( 1.5*0-\gw, 3.5-\gh) rectangle ( 1.5*0+\gw, 3.5+\gh);
% \psi
\draw[fill=statecolor, rounded corners] (1.5*7-\gw, -0.5) rectangle ( 1.5*7+\gw, 4.5);
\node at (1.5*7, 2) {$\ket{\psi}$};
% \phi
\draw[fill=statecolor, rounded corners] (-1.5*1-\gw, -0.5) rectangle (-1.5*1+\gw, 4.5);
\node at (-1.5*1, 2) {$\ket{\phi}$};
\end{tikzpicture}


==> gfx/network_hessian_holes.tikz <==
\begin{tikzpicture}[scale=0.6, >=stealth]
% wires
\foreach \y in {0, ..., 4}
{
    \draw (-1.5*1+\gw, \y) -- ( 1.5*7-\gw, \y);
}
% G_1
\draw[fill=gatecolor] ( 1.5*6-\gw, 3.5-\gh) rectangle ( 1.5*6+\gw, 3.5+\gh);
% G_2
\draw[dotted, fill=white] ( 1.5*5-\gw, 2.5) -- ( 1.5*5-\gw, 2.5+\gh) -- ( 1.5*5+\gw, 2.5+\gh) -- ( 1.5*5+\gw, 2.5);
\draw[dotted, fill=white] ( 1.5*5+\gw, 1.5) -- ( 1.5*5+\gw, 1.5-\gh) -- ( 1.5*5-\gw, 1.5-\gh) -- ( 1.5*5-\gw, 1.5);
\node at ( 1.5*5, 1.5) {$G_{\ell}$};
% G_3
\draw[fill=gatecolor] ( 1.5*4-\gw, 2.5-\gh) rectangle ( 1.5*4+\gw, 2.5+\gh);
% G_4
\draw[fill=gatecolor] ( 1.5*3-\gw,-0.5) -- ( 1.5*3-\gw,-0.5+\gh) -- ( 1.5*3+\gw,-0.5+\gh) -- ( 1.5*3+\gw,-0.5);
\draw[fill=gatecolor] ( 1.5*3+\gw, 4.5) -- ( 1.5*3+\gw, 4.5-\gh) -- ( 1.5*3-\gw, 4.5-\gh) -- ( 1.5*3-\gw, 4.5);
% G_5
\draw[dotted, fill=white] ( 1.5*2-\gw, 1.5-\gh) rectangle ( 1.5*2+\gw, 1.5+\gh);
\node at ( 1.5*2, 1.5) {$G_{\ell'}$};
% G_6
\draw[fill=gatecolor] ( 1.5*1-\gw, 0.5-\gh) rectangle ( 1.5*1+\gw, 0.5+\gh);
% G_7
\draw[fill=gatecolor] ( 1.5*0-\gw, 3.5-\gh) rectangle ( 1.5*0+\gw, 3.5+\gh);
% \psi
\draw[fill=statecolor, rounded corners] (1.5*7-\gw, -0.5) rectangle ( 1.5*7+\gw, 4.5);
\node at (1.5*7, 2) {$\ket{\psi}$};
% \phi
\draw[fill=statecolor, rounded corners] (-1.5*1-\gw, -0.5) rectangle (-1.5*1+\gw, 4.5);
\node at (-1.5*1, 2) {$\ket{\phi}$};
\end{tikzpicture}


==> gfx/target_network.tikz <==
\begin{tikzpicture}[scale=0.6, >=stealth]
% wires
\foreach \y in {0, ..., 4}
{
    \draw (-1.5*1+\gw, \y) -- ( 1.5*7-\gw, \y);
}
% G_1
\draw[fill=gatecolor] ( 1.5*6-\gw, 3.5-\gh) rectangle ( 1.5*6+\gw, 3.5+\gh);
% G_2
\draw[fill=gatecolor] ( 1.5*5-\gw, 2.5) -- ( 1.5*5-\gw, 2.5+\gh) -- ( 1.5*5+\gw, 2.5+\gh) -- ( 1.5*5+\gw, 2.5);
\draw[fill=gatecolor] ( 1.5*5+\gw, 1.5) -- ( 1.5*5+\gw, 1.5-\gh) -- ( 1.5*5-\gw, 1.5-\gh) -- ( 1.5*5-\gw, 1.5);
% G_3
\draw[fill=gatecolor] ( 1.5*4-\gw, 2.5-\gh) rectangle ( 1.5*4+\gw, 2.5+\gh);
% G_4
\draw[fill=gatecolor] ( 1.5*3-\gw,-0.5) -- ( 1.5*3-\gw,-0.5+\gh) -- ( 1.5*3+\gw,-0.5+\gh) -- ( 1.5*3+\gw,-0.5);
\draw[fill=gatecolor] ( 1.5*3+\gw, 4.5) -- ( 1.5*3+\gw, 4.5-\gh) -- ( 1.5*3-\gw, 4.5-\gh) -- ( 1.5*3-\gw, 4.5);
% G_5
\draw[fill=gatecolor] ( 1.5*2-\gw, 1.5-\gh) rectangle ( 1.5*2+\gw, 1.5+\gh);
% G_6
\draw[fill=gatecolor] ( 1.5*1-\gw, 0.5-\gh) rectangle ( 1.5*1+\gw, 0.5+\gh);
% G_7
\draw[fill=gatecolor] ( 1.5*0-\gw, 3.5-\gh) rectangle ( 1.5*0+\gw, 3.5+\gh);
% \psi
\draw[fill=statecolor, rounded corners] (1.5*7-\gw, -0.5) rectangle ( 1.5*7+\gw, 4.5);
\node at (1.5*7, 2) {$\ket{\psi}$};
% \phi
\draw[fill=statecolor, rounded corners] (-1.5*1-\gw, -0.5) rectangle (-1.5*1+\gw, 4.5);
\node at (-1.5*1, 2) {$\ket{\phi}$};
\end{tikzpicture}

